Repeated multi-qubit readout and feedback with a mixed-species trapped-ion register

Quantum error correction will be essential for realizing the full potential of large-scale quantum information processing devices. Fundamental to its experimental realization is the repetitive detection of errors via projective measurements of quantum correlations among qubits, and correction using conditional feedback. Performing these tasks repeatedly requires a system in which measurement and feedback decision times are short compared to qubit coherence times, where the measurement reproduces faithfully the desired projection, and for which the measurement process has no detrimental effect on the ability to perform further operations. Here we demonstrate up to 50 sequential measurements of correlations between two beryllium-ion qubits using a calcium ion ancilla, and implement feedback which allows us to stabilize two-qubit subspaces as well as Bell states. Multi-qubit mixed-species gates are used to transfer information from qubits to the ancilla, enabling quantum state detection with negligible crosstalk to the stored qubits. Heating of the ion motion during detection is mitigated using sympathetic recooling. A key element of the experimental system is a powerful classical control system, which features flexible in-sequence processing to implement feedback control. The methods employed here provide a number of essential ingredients for scaling trapped-ion quantum computing, and provide new opportunities for quantum state control and entanglement-enhanced quantum metrology.

==> bell_state_prep.tex <==
\def\minNodeH{0.6cm}
\def\minNodeHH{2cm}
\def\minNode2H{1.3cm}

\def\rowsp{0.7cm}
\def\colsp{0.9cm}

%\def\labeloffs{2.1}
\def\labeloffs{5.1}
\def\linestart{4.75}

\begin{tikzpicture}[
  node distance=0.2cm,
  % on grid=true,
  qnd_block/.style={draw=black!30!yellow!100, thin, fill=yellow!30, minimum height=\minNodeHH},
  feedback_block/.style={draw=black!10!blue!100, thin, dashed, fill=blue!10, minimum height=\minNode2H},
  feedback_block_global/.style={draw=black!10!blue!100, thin, dashed, fill=blue!10, minimum height=2*\minNodeH},
  feed_box/.style={draw=black!10!black!100, thin, dashed, minimum height=2.3*\minNodeH},
  qubit_line/.style={text=black, draw=black!20,very thick},
  sqBe_coco_opt/.style={draw, thick, dashed, draw=black!20!blue!50, fill=blue!1, minimum height=\minNodeH},  
  sqBe_coco/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, minimum height=\minNodeH},
  sqBe_co90/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, rounded corners, minimum height=\minNodeH},
  sqCa/.style={draw, thick, draw=black!50!red!60, fill=red!4, rounded corners, minimum height=\minNodeH, align=center},
  sqCaMeas/.style={draw, thick, draw=black!50!red!60, fill=red!4, minimum height=\minNodeH},  
  measCa/.pic={
    \draw [sqCa] (0,0) +(-0.3,-0.3) rectangle +(0.3,0.3);
    \draw (0,-0.2) ++ (0:0.25) arc [start angle=0, end angle=180, radius=0.25];
    \fill (0,-0.2) circle (1pt);
    \draw [-{Latex[scale=0.7]}] (0,-0.2) -- ++(70:0.45);
  },
	vecArrow/.style ={thick, dashed, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}
	}
  %
  ]
  \footnotesize
  
    % Ion labels
  
\node at ($-4.4*(\colsp,0)+(0,0)$) (be_label1){$\rm \bf Be^+$};
\node at ($-4.4*(\colsp,0)+(0,-\rowsp)$) (be_label1){$\rm \bf Be^+$};
\node at ($-4.4*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\rm \bf Ca^+$};
% Horizontal lines
\draw[qubit_line] ($-4.*(\colsp,0)$) -- +($0.5*(\colsp,0)$);
\draw[qubit_line] ($-4*(\colsp,0)+(0,-\rowsp)$) -- +($0.5*(\colsp,0)$);
\draw[qubit_line] ($-4*(\colsp,0)+2*(0,-\rowsp)$) -- +($0.5*(\colsp,0)$);

\node at  ($-3.1*(\colsp,0)-1*(0,\rowsp)$) (leftellipsis) {\bf \large \ldots};
\draw[qubit_line] ($-2.8*(\colsp,0)$) -- +($8.5*(\colsp,0)$);
\draw[qubit_line] ($-2.8*(\colsp,0)+(0,-\rowsp)$) -- +($8.5*(\colsp,0)$);
\draw[qubit_line] ($-2.8*(\colsp,0)+2*(0,-\rowsp)$) -- +($8.5*(\colsp,0)$);


% first bell instance and Ca pulses
\node[qnd_block](Um) at ($-2*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_Z}$};
\pic at ($-1.1*(\colsp,0)-2*(0,\rowsp)$) {measCa};
\node[sqCa] at ($-0.1*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
\node[qnd_block](Um) at ($1*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_X}$};
\pic at ($2*(\colsp,0)-2*(0,\rowsp)$) {measCa};
\node[sqCa] at ($2.9*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
\node[feedback_block](feed_z) at ($3.7*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_z$};
\node[feedback_block](feed_x) at ($4.7*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_x$};


%arrow Z
\node[inner sep=0,minimum size=0] at ($-1.1*(\colsp,0)-2.5*(0,\rowsp)$) (meas_z) {}; % invisible node
\node[inner sep=0,minimum size=0] at ($-1.1*(\colsp,0)-3.3*(0,\rowsp)$) (int_z) {}; % invisible node
\node[inner sep=0,minimum size=0] at ($-1.1*(\colsp,0)-3.3*(0,\rowsp)$) (int2_z) {}; % invisible node
\draw[vecArrow] (meas_z) |- (int_z)to (int2_z) -|(feed_z);
%arrow x
\node[inner sep=0,minimum size=0] at ($2*(\colsp,0)-2.5*(0,\rowsp)$) (meas_x) {}; % invisible node
\node[inner sep=0,minimum size=0] at ($2*(\colsp,0)-3.0*(0,\rowsp)$) (int_x) {}; % invisible node
\node[inner sep=0,minimum size=0] at ($2*(\colsp,0)-3.0*(0,\rowsp)$) (int2_x) {}; % invisible node
\draw[vecArrow] (meas_x) |- (int_x)to (int2_x) -|(feed_x);
% overbracket
\draw (-2.3,+0.5) -- (4.6,0.5);
\draw (-2.3,+0.5) -- (-2.3,0.4);
\draw (4.6,+0.5) -- (4.6,0.4);
\node at ($1.0*(\colsp,0)+1*(0,\rowsp)$) {$\bf i$};
  
%
%% Second bell instance and Ca pulses
%\node[qnd_block](Um) at ($5.8*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_Z}$};
%\pic at ($6.7*(\colsp,0)-2*(0,\rowsp)$) {measCa};
%\node[sqCa] at ($7.7*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
%\node[qnd_block](Um) at ($8.8*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_X}$};
%\pic at ($9.8*(\colsp,0)-2*(0,\rowsp)$) {measCa};
%\node[sqCa] at ($10.7*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
%\node[feedback_block](feed_z2) at ($11.5*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_z$};
%\node[feedback_block](feed_x2) at ($12.5*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_x$};
%
%
%%arrow Z
%\node[inner sep=0,minimum size=0] at ($6.7*(\colsp,0)-2.5*(0,\rowsp)$) (meas_z2) {}; % invisible node
%\node[inner sep=0,minimum size=0] at ($6.7*(\colsp,0)-3.3*(0,\rowsp)$) (int_z2) {}; % invisible node
%\node[inner sep=0,minimum size=0] at ($6.7*(\colsp,0)-3.3*(0,\rowsp)$) (int2_z2) {}; % invisible node
%\draw[vecArrow] (meas_z2) |- (int_z2)to (int2_z2) -|(feed_z2);
%%arrow x
%\node[inner sep=0,minimum size=0] at ($9.8*(\colsp,0)-2.5*(0,\rowsp)$) (meas_x2) {}; % invisible node
%\node[inner sep=0,minimum size=0] at ($9.8*(\colsp,0)-3.0*(0,\rowsp)$) (int_x2) {}; % invisible node
%\node[inner sep=0,minimum size=0] at ($9.8*(\colsp,0)-3.0*(0,\rowsp)$) (int2_x2) {}; % invisible node
%\draw[vecArrow] (meas_x2) |- (int_x2)to (int2_x2) -|(feed_x2);
%% overbracket
%\draw (4.7,+0.5) -- (11.9,0.5);
%\draw (11.9,+0.5) -- (11.9,0.4);
%\draw (4.7,+0.5) -- (4.7,0.4);
%\node at ($9*(\colsp,0)+1*(0,\rowsp)$) {$i$};
%
\node at  ($6.3*(\colsp,0)-1*(0,\rowsp)$) (leftellipsis) {\bf \large \ldots};
  


\end{tikzpicture}


==> qnd_protocol.tex <==
\def\minNodeH{0.6cm}
\def\minNodeHH{2cm}
\def\minNode2H{1.3cm}

\def\rowsp{0.7cm}
\def\colsp{0.9cm}

\def\labeloffs{4.5}
\def\linestart{4.1}

\begin{tikzpicture}[
  node distance=0.2cm,
  % on grid=true,
  qnd_block_rect/.style={draw=black!30!yellow!100, thin, fill=yellow!30},
  qubit_line/.style={text=black, draw=black!20,very thick},
  comment_line/.style={text=black,dashed, draw=black,very thick},
  sqBe_coco_opt/.style={draw, thick, dashed, draw=black!20!blue!50, fill=blue!1, minimum height=\minNodeH},  
  sqBe_coco/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, minimum height=\minNodeH},
  sqBe_co90/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, rounded corners, minimum height=\minNodeH},
  feed_box/.style={draw=black!10!black!100, thin, dashed, minimum height=2.3*\minNodeH},
  qnd_block/.style={draw=black!30!yellow!100, thin, fill=yellow!30, minimum height=\minNodeHH},
  sqCa/.style={draw, thick, draw=black!50!red!60, fill=red!4, rounded corners, minimum height=\minNodeH, align=center},
  sqBeCa/.style={draw, thick, draw=black, fill=white, rounded corners, minimum height=\minNodeHH, align=center},
  measCa/.pic={
  	\draw [sqCa] (0,0) +(-0.3,-0.3) rectangle +(0.3,0.3);
  	\draw (0,-0.2) ++ (0:0.25) arc [start angle=0, end angle=180, radius=0.25];
  	\fill (0,-0.2) circle (1pt);
  	\draw [-{Latex[scale=0.7]}] (0,-0.2) -- ++(70:0.45);
  },
  measBe/.pic={
	\draw [sqBe_co90] (0,0) +(-0.3,-0.3) rectangle +(0.3,0.3);
	\draw (0,-0.2) ++ (0:0.25) arc [start angle=0, end angle=180, radius=0.25];
	\fill (0,-0.2) circle (1pt);
	\draw [-{Latex[scale=0.7]}] (0,-0.2) -- ++(70:0.45);
  },
  ]
  \footnotesize


	\node at ($-\labeloffs*(\colsp,0)+(0,0)$) (be_label1){$\rm \bf Be^+$};
	\node at ($-\labeloffs*(\colsp,0)+(0,-\rowsp)$) (be_label1){$\rm \bf Be^+$}; 
	\node at ($-\labeloffs*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\rm \bf Ca^+$};
	\node at ($-3.9*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\bf |0\rangle$};
	% Horizontal lines
	\draw[qubit_line] ($-\linestart*(\colsp,0)$) -- +($2.7*(\colsp,0)$);
	\draw[qubit_line] ($-\linestart*(\colsp,0)+(0,-\rowsp)$) -- +($2.7*(\colsp,0)$);
	\draw[qubit_line] ($-3.7*(\colsp,0)+2*(0,-\rowsp)$) -- +($1.5*(\colsp,0)$);
	
	
	% first QND instance and Ca pulses
	\node[qnd_block] at ($-3*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_Z}$};
	\pic at ($-2*(\colsp,0)-2*(0,\rowsp)$) {measCa};
	
	
	\draw[feed_box] ($-3.6*(\colsp,0)+0.5*(0,\rowsp)+0.1*(0,\rowsp)$) rectangle ($-1.5*(\colsp,0)-2.6*(0,\rowsp)$);
	\node at ($-2.5*(\colsp,0)+0.9*(0,\rowsp)$) {$\bf M_{S_Z}$};

	\node at ($-1*(\colsp,0)-1.*(0,\rowsp)$) {$=$};

%%%%%%%%%%%%%%%%%

  % Dashed rectangle and label
  \draw[qnd_block_rect] ($0.6*(\colsp,0)+0.6*(0,\rowsp)+0.5*(0,\rowsp)$) rectangle ($8.7*(\colsp,0)-2.6*(0,\rowsp)$);
  \node at ($4.2*(\colsp,0)+0.8*(0,\rowsp)$) {$\bf U_{S_Z}$};
    % phase reset comments
  \node at ($-2.8*(0,\rowsp)+0.4*(\colsp,0)$) {$t_{\rm start}$};
  \draw[comment_line] ($0.8*(\colsp,0)+1.3*(0,\rowsp)$) -- +($-4.1*(0,\rowsp)$);

  % Horizontal lines
  \draw[qubit_line] ($0.2*(\colsp,0)$) -- +($9*(\colsp,0)$);
  \draw[qubit_line] ($0.2*(\colsp,0)+(0,-\rowsp)$) -- +($9*(\colsp,0)$);
  \draw[qubit_line] ($0.4*(\colsp,0)+2*(0,-\rowsp)$) -- +($9.0*(\colsp,0)$);
  
  % Qubit Labels
  
  \node at ($-0.3*(\colsp,0)+(0,0)$) (be_label1){$\rm \bf Be^+$};
  \node at ($-0.3*(\colsp,0)+(0,-\rowsp)$) (be_label1){$\rm \bf Be^+$};
  \node at ($-0.3*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\rm \bf Ca^+$};
  \node at ($0.2*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\bf |0\rangle$};  
%
%
%
  % Ca operations
  \node[sqCa] at ($2.1*(\colsp,0)+2*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left( \frac{\pi}{2}\right)$};
  \node[sqCa] at ($4.8*(\colsp,0)+2*(0,-\rowsp)$) {$P\left(\frac{\pi}{4}\right)$};
  \node[sqCa] at ($7.4*(\colsp,0)+2*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left(z 0\right)$};
  \pic at ($9.2*(\colsp,0)-2*(0,\rowsp)$) {measCa};
    
  %shared 90 operations
  \node[sqBe_co90] at ($2.1*(\colsp,0)+0.0*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left(\text{-}\frac{\pi}{2}+\phi_b\right)$};
  \node[sqBe_co90] at ($2.1*(\colsp,0)+1.0*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left( \text{-}\frac{\pi}{2}+\phi_b\right)$};
  \node[sqBe_co90] at ($4.8*(\colsp,0)+0.0*(0,-\rowsp)$) {$P\left(\phi_b\right)$};
  \node[sqBe_co90] at ($4.8*(\colsp,0)+1.0*(0,-\rowsp)$) {$P\left(\phi_b\right)$};
  \node[sqBe_co90] at ($7.5*(\colsp,0)+0.0*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left( \frac{\pi}{2}+\phi_b\right)$};
  \node[sqBe_co90] at ($7.5*(\colsp,0)+1.0*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left( \frac{\pi}{2}+\phi_b\right)$};

%  % Shared MS gates
  \node[sqBeCa] at ($3.7*(\colsp,0)+(0,-\rowsp)$) (ms1){MS \\ $\phi_b$};
  \node[sqBeCa] at ($5.9*(\colsp,0)+(0,-\rowsp)$) (ms2){MS \\ $\phi_b$};
 
%  %shared co-carrier operations
%  \node[sqBe_coco_opt] at ($-3.1*(\colsp,0)-0.0*(0,\rowsp)$) {$R_{\frac{\pi}{2}}\left( \text{-}\frac{\pi}{2}\right)$};
%  \node[sqBe_coco_opt] at ($-3.1*(\colsp,0)-1.0*(0,\rowsp)$) {$R_{\frac{\pi}{2}}\left(\text{-}\frac{\pi}{2}\right)$};
%  \node[sqBe_coco_opt] at ($6.6*(\colsp,0)+0*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left( \frac{\pi}{2}\right)$};
%  \node[sqBe_coco_opt] at ($6.6*(\colsp,0)+1*(0,-\rowsp)$) {$R_{\frac{\pi}{2}}\left(\frac{\pi}{2}\right)$};
  

   

\end{tikzpicture}

==> subspace_stabilization_general.tex <==

\def\minNodeH{0.6cm}
\def\minNodeHH{2cm}
\def\minNode2H{1.3cm}

\def\rowsp{0.7cm}
\def\colsp{0.9cm}
%\def\labeloffs{2.1}
\def\labeloffs{4.1}
\def\linestart{3.75}
\begin{tikzpicture}[
  node distance=0.2cm,
  % on grid=true,
  qnd_block/.style={draw=black!30!yellow!100, thin, fill=yellow!30, minimum height=\minNodeHH},
  feedback_block/.style={draw=black!10!blue!100, thin, dashed, fill=blue!10, minimum height=\minNode2H},
  qubit_line/.style={text=black, draw=black!20,very thick},
  sqBe_coco_opt/.style={draw, thick, dashed, draw=black!20!blue!50, fill=blue!1, minimum height=\minNodeH},  
  sqBe_coco/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, minimum height=\minNodeH},
  sqBe_co90/.style={draw, thick, draw=black!30!blue!60, fill=blue!3, rounded corners, minimum height=\minNodeH},
  sqCa/.style={draw, thick, draw=black!50!red!60, fill=red!4, rounded corners, minimum height=\minNodeH, align=center},
  sqCaMeas/.style={draw, thick, draw=black!50!red!60, fill=red!4, minimum height=\minNodeH},  
  measCa/.pic={
    \draw [sqCa] (0,0) +(-0.3,-0.3) rectangle +(0.3,0.3);
    \draw (0,-0.2) ++ (0:0.25) arc [start angle=0, end angle=180, radius=0.25];
    \fill (0,-0.2) circle (1pt);
    \draw [-{Latex[scale=0.7]}] (0,-0.2) -- ++(70:0.45);
  },
	vecArrow/.style ={thick, dashed, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}
	}
  %
  ]
  \footnotesize
  
  % Ion labels

  \node at ($-\labeloffs*(\colsp,0)+(0,0)$) (be_label1){$\rm \bf Be^+$};
  \node at ($-\labeloffs*(\colsp,0)+(0,-\rowsp)$) (be_label1){$\rm \bf Be^+$};
  \node at ($-\labeloffs*(\colsp,0)+2*(0,-\rowsp)$) (ca_label){$\rm \bf Ca^+$};
  % Horizontal lines
  \draw[qubit_line] ($-\linestart*(\colsp,0)$) -- +($0.5*(\colsp,0)$);
  \draw[qubit_line] ($-\linestart*(\colsp,0)+(0,-\rowsp)$) -- +($0.5*(\colsp,0)$);
  \draw[qubit_line] ($-\linestart*(\colsp,0)+2*(0,-\rowsp)$) -- +($0.5*(\colsp,0)$);
  
  \node at  ($-3*(\colsp,0)-1*(0,\rowsp)$) (leftellipsis) {\ldots};
  \draw[qubit_line] ($-2.8*(\colsp,0)$) -- +($12.4*(\colsp,0)$);
  \draw[qubit_line] ($-2.8*(\colsp,0)+(0,-\rowsp)$) -- +($12.4*(\colsp,0)$);
  \draw[qubit_line] ($-2.8*(\colsp,0)+2*(0,-\rowsp)$) -- +($12.4*(\colsp,0)$);
  
  
  % first QND instance and Ca pulses
  	\node[qnd_block](Um) at ($-2*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_m}$};
  	\pic at ($-1.0*(\colsp,0)-2*(0,\rowsp)$) {measCa};
  	\node[sqCa] at ($-0.1*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
  	\node[feedback_block](feed) at ($0.7*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_m$};
  	%arrow
  	\node[inner sep=0,minimum size=0] at ($-1*(\colsp,0)-2.5*(0,\rowsp)$) (meas) {}; % invisible node
  	\node[inner sep=0,minimum size=0] at ($-1*(\colsp,0)-2.7*(0,\rowsp)$) (int) {}; % invisible node
  	\node[inner sep=0,minimum size=0] at ($0.8*(\colsp,0)-2.7*(0,\rowsp)$) (int2) {}; % invisible node
  	\draw[vecArrow] (meas) |- (int) to (int2) to(feed);
  	\draw (-2.5,+0.5) -- (1,0.5);
  	\draw (-2.5,+0.5) -- (-2.5,0.4);
  	\draw (1,+0.5) -- (1,0.4);
  	\node at ($-1.0*(\colsp,0)+1*(0,\rowsp)$) {$\bf i-1$};

 % second QND instance and Ca pulses
	\node[qnd_block](Um) at ($1.8*(\colsp,0)-1*(0,\rowsp)$)  {$ \bf U_{S_m}$};
	\pic at ($2.8*(\colsp,0)-2*(0,\rowsp)$) {measCa};
	\node[sqCa] at ($3.7*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
	\node[feedback_block](feed2) at ($4.6*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_m$};
	%arrow
	\node[inner sep=0,minimum size=0] at ($2.8*(\colsp,0)-2.5*(0,\rowsp)$) (meas) {}; % invisible node
	\node[inner sep=0,minimum size=0] at ($2.8*(\colsp,0)-2.7*(0,\rowsp)$) (int) {}; % invisible node
	\node[inner sep=0,minimum size=0] at ($4.6*(\colsp,0)-2.7*(0,\rowsp)$) (int2) {}; % invisible node
	\draw[vecArrow] (meas) |- (int) to (int2) to(feed2);
	\draw (1.1,+0.5) -- (4.8,0.5);
	\draw (1.1,+0.5) -- (1.1,0.4);
	\draw (4.8,+0.5) -- (4.8,0.4);
	\node at ($3.3*(\colsp,0)+1*(0,\rowsp)$) {$\bf i$};

	 
 % third QND instance and Ca pulses
	\node[qnd_block](Um) at ($6*(\colsp,0)-1*(0,\rowsp)$)  {$\bf U_{S_m}$};
	\pic at ($7*(\colsp,0)-2*(0,\rowsp)$) {measCa};
	\node[sqCa] at ($7.9*(\colsp,0)-2*(0,\rowsp)$) {cool,\\init};
	\node[feedback_block](feed3) at ($8.8*(\colsp,0)-0.5*(0,\rowsp)$)  {$\rm \bf C_m$};
	%arrow
	\node[inner sep=0,minimum size=0] at ($7*(\colsp,0)-2.5*(0,\rowsp)$) (meas) {}; % invisible node
	\node[inner sep=0,minimum size=0] at ($7*(\colsp,0)-2.7*(0,\rowsp)$) (int) {}; % invisible node
	\node[inner sep=0,minimum size=0] at ($8.8*(\colsp,0)-2.7*(0,\rowsp)$) (int2) {}; % invisible node
	\draw[vecArrow] (meas) |- (int) to (int2) to(feed3);
	\draw (4.9,+0.5) -- (8.3,0.5);
	\draw (8.3,+0.5) -- (8.3,0.4);
	\draw (4.9,+0.5) -- (4.9,0.4);
	\node at ($7.3*(\colsp,0)+1*(0,\rowsp)$) {$\bf i+1$};
	 
	\node at  ($10*(\colsp,0)-1*(0,\rowsp)$) (leftellipsis) {\ldots};
	




\end{tikzpicture}

